On the Pre- and Promonoidal Structure of Spacetime

The notion of a joint system, as captured by the monoidal (a.k.a. tensor) product, is fundamental to the compositional, process-theoretic approach to physical theories. Promonoidal categories generalise monoidal categories by replacing the functors normally used to form joint systems with profunctors. Intuitively, this allows the formation of joint systems which may not always give a system again, but instead a generalised system given by a presheaf. This extra freedom gives a new, richer notion of joint systems that can be applied to categorical formulations of spacetime. Whereas previous formulations have relied on partial monoidal structure that is only defined on pairs of independent (i.e. spacelike separated) systems, here we give a concrete formulation of spacetime where the notion of a joint system is defined for any pair of systems as a presheaf. The representable presheaves correspond precisely to those actual systems that arise from combining spacelike systems, whereas more general presheaves correspond to virtual systems which inherit some of the logical/compositional properties of their ``actual'' counterparts. We show that there are two ways of doing this, corresponding roughly to relativistic versions of conjunction and disjunction. The former endows the category of spacetime slices in a Lorentzian manifold with a promonoidal structure, whereas the latter augments this structure with an (even more) generalised way to combine systems that fails the interchange law.

==> figures/compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (1.05, 4.5) {};
		\node [style=none] (3) at (-5, 4.5) {};
		\node [style=none] (8) at (-4, -4.25) {};
		\node [style=none] (9) at (0.25, -4.25) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (1.5, -4.25) {};
		\node [style=none] (17) at (-3.5, -4.25) {};
		\node [style=none] (18) at (-3.75, 4.5) {};
		\node [style=none] (19) at (1.5, 4.5) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=none] (21) at (-3.25, 1.5) {};
		\node [style=none] (22) at (-5, -4.25) {};
		\node [style=none] (23) at (1.05, -4.25) {};
		\node [style=none] (24) at (0, 4.5) {};
		\node [style=none] (25) at (-4.25, 4.5) {};
		\node [style=none] (26) at (-1.25, 4.5) {};
		\node [style=none] (27) at (-3.25, 4.5) {};
		\node [style=none] (28) at (-0.75, -0.125) {};
		\node [style=none] (29) at (-2, 0.25) {};
		\node [style=none] (30) at (-1.75, -4.25) {};
		\node [style=none] (31) at (0.75, -4.25) {};
		\node [style=none] (32) at (-2, 4.5) {};
		\node [style=none] (33) at (0.5, 4.5) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-0.75, -0.125) {};
		\node [style=none] (36) at (-1, -4.25) {};
		\node [style=none] (37) at (-3, -4.25) {};
		\node [style=none] (38) at (2.5, 0) {$\mapsto$};
		\node [style=none] (39) at (5.5, -1.25) {};
		\node [style=none] (40) at (7.75, -1.25) {};
		\node [style=none] (41) at (9.55, 4.5) {};
		\node [style=none] (42) at (3.5, 4.5) {};
		\node [style=none] (43) at (4.5, -4.25) {};
		\node [style=none] (44) at (8.75, -4.25) {};
		\node [style=none] (47) at (10, -4.25) {};
		\node [style=none] (48) at (5, -4.25) {};
		\node [style=none] (49) at (4.75, 4.5) {};
		\node [style=none] (50) at (10, 4.5) {};
		\node [style=none] (51) at (7.5, 1.5) {};
		\node [style=none] (52) at (5.25, 1.5) {};
		\node [style=none] (53) at (3.5, -4.25) {};
		\node [style=none] (54) at (9.55, -4.25) {};
		\node [style=none] (55) at (8.5, 4.5) {};
		\node [style=none] (56) at (4.25, 4.5) {};
		\node [style=none] (57) at (7.25, 4.5) {};
		\node [style=none] (61) at (6.75, -4.25) {};
		\node [style=none] (63) at (6.5, 4.5) {};
		\node [style=none] (65) at (6.5, 0.25) {};
		\node [style=none] (66) at (7.675, -0.125) {};
		\node [style=none] (67) at (7.5, -4.25) {};
		\node [style=none] (68) at (-2, -4.9) {\color{blue}\footnotesize$S : X \to Y$};
		\node [style=none] (69) at (-2.25, 5.1) {\color{red}\footnotesize$T : Y \to Z$};
		\node [style=none] (70) at (-0.75, -4.5) {};
		\node [style=none] (71) at (-3.25, -4.5) {};
		\node [style=none] (72) at (-3.5, 4.75) {};
		\node [style=none] (73) at (-1, 4.75) {};
		\node [style=none] (74) at (7.75, -4.9) {\color{magenta}\footnotesize$T \circ S : X \to Z$};
		\node [style=none] (75) at (7.75, -4.5) {};
		\node [style=none] (76) at (6.5, -4.5) {};
		\node [style=none] (77) at (-3.75, 1.5) {$Z$};
		\node [style=none] (78) at (-2.75, 0) {$Y$};
		\node [style=none] (79) at (-3.5, -1.25) {$X$};
		\node [style=none] (80) at (5, -1.25) {$X$};
		\node [style=none] (81) at (4.75, 1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (0.center) to (3.center);
		\draw [style=dottededge] (8.center) to (0.center);
		\draw [style=dottededge] (15.center) to (16.center);
		\draw [style=dottededge] (14.center) to (17.center);
		\draw [style=dottededge] (19.center) to (15.center);
		\draw [style=dottededge] (18.center) to (14.center);
		\draw [style=dottededge] (21.center) to (22.center);
		\draw [style=dottededge] (20.center) to (23.center);
		\draw [style=dottededge] (25.center) to (21.center);
		\draw [style=dottededge] (24.center) to (20.center);
		\draw [style={red_shade}] (31.center)
			 to [in=-75, out=105] (28.center)
			 to [in=-105, out=105] (26.center)
			 to (27.center)
			 to [in=90, out=-75] (29.center)
			 to [in=90, out=-90] (30.center);
		\draw [style=double edge, in=-150, out=15] (14.center) to (15.center);
		\draw [style=double edge, in=-30, out=165] (20.center) to (21.center);
		\draw [style=double edge, in=150, out=-15] (0.center) to (1.center);
		\draw [style=dottededge] (1.center) to (2.center);
		\draw [style=dottededge] (9.center) to (1.center);
		\draw [style={blue_shade}] (37.center)
			 to [in=-90, out=75] (34.center)
			 to [in=-105, out=90] (32.center)
			 to (33.center)
			 to [in=90, out=-105] (35.center)
			 to [in=90, out=-90] (36.center);
		\draw [style=dottededge] (39.center) to (42.center);
		\draw [style=dottededge] (43.center) to (39.center);
		\draw [style=dottededge] (52.center) to (53.center);
		\draw [style=dottededge] (51.center) to (54.center);
		\draw [style=dottededge] (56.center) to (52.center);
		\draw [style=dottededge] (55.center) to (51.center);
		\draw [style={purple_shade}] (63.center)
			 to [in=90, out=-105] (65.center)
			 to [in=90, out=-90] (61.center)
			 to (67.center)
			 to [in=-90, out=90] (66.center)
			 to [in=-105, out=105, looseness=0.75] (57.center);
		\draw [style=double edge, in=-30, out=165] (51.center) to (52.center);
		\draw [style=double edge, in=150, out=-15] (39.center) to (40.center);
		\draw [style=dottededge] (40.center) to (41.center);
		\draw [style=dottededge] (44.center) to (40.center);
		\draw [style=brace edge, draw=blue] (70.center) to (71.center);
		\draw [style=brace edge, draw=red] (72.center) to (73.center);
		\draw [style=brace edge, draw=magenta] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-2.25, 4.5) {};
		\node [style=none] (33) at (-0.5, 4.5) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-1.25, -0.125) {};
		\node [style=none] (36) at (-1, -4.25) {};
		\node [style=none] (37) at (-3, -4.25) {};
		\node [style=none] (117) at (8.075, -0.15) {};
		\node [style=none] (109) at (7.75, -1.25) {};
		\node [style=none] (111) at (8.75, -4.25) {};
		\node [style=none] (112) at (6.25, 0) {};
		\node [style=none] (113) at (4.75, 4.5) {};
		\node [style=none] (114) at (7.5, 1.5) {};
		\node [style=none] (115) at (8.5, 4.5) {};
		\node [style=none] (116) at (5, -4.25) {};
		\node [style=none] (0) at (-3, -1.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (1.05, 4.5) {};
		\node [style=none] (3) at (-5, 4.5) {};
		\node [style=none] (8) at (-4, -4.25) {};
		\node [style=none] (9) at (0.25, -4.25) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (1.5, -4.25) {};
		\node [style=none] (17) at (-3.5, -4.25) {};
		\node [style=none] (18) at (-3.75, 4.5) {};
		\node [style=none] (19) at (1.5, 4.5) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=none] (21) at (-3.25, 1.5) {};
		\node [style=none] (22) at (-5, -4.25) {};
		\node [style=none] (23) at (1.05, -4.25) {};
		\node [style=none] (24) at (0, 4.5) {};
		\node [style=none] (25) at (-4.25, 4.5) {};
		\node [style=none] (29) at (-2, 0.25) {};
		\node [style=none] (38) at (2.5, 0) {$\subseteq$};
		\node [style=none] (77) at (-3.75, 1.5) {$Y$};
		\node [style=none] (78) at (-2.75, 0) {$X$};
		\node [style=none] (79) at (-3.5, -1.25) {$Z$};
		\node [style=none] (80) at (5.5, -1.25) {};
		\node [style=none] (81) at (7.75, -1.25) {};
		\node [style=none] (82) at (9.55, 4.5) {};
		\node [style=none] (83) at (3.5, 4.5) {};
		\node [style=none] (84) at (4.5, -4.25) {};
		\node [style=none] (85) at (8.75, -4.25) {};
		\node [style=none] (86) at (6.25, 0) {};
		\node [style=none] (87) at (8.5, 0) {};
		\node [style=none] (88) at (10, -4.25) {};
		\node [style=none] (89) at (5, -4.25) {};
		\node [style=none] (90) at (4.75, 4.5) {};
		\node [style=none] (91) at (10, 4.5) {};
		\node [style=none] (92) at (7.5, 1.5) {};
		\node [style=none] (93) at (5.25, 1.5) {};
		\node [style=none] (94) at (3.5, -4.25) {};
		\node [style=none] (95) at (9.55, -4.25) {};
		\node [style=none] (96) at (8.5, 4.5) {};
		\node [style=none] (97) at (4.25, 4.5) {};
		\node [style=none] (98) at (6.5, 0.25) {};
		\node [style=none] (105) at (4.75, 1.5) {$Y$};
		\node [style=none] (106) at (5.75, 0) {$X$};
		\node [style=none] (107) at (5, -1.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_shade}] (37.center)
			 to [in=-90, out=75] (34.center)
			 to [in=-105, out=90] (32.center)
			 to (33.center)
			 to [in=90, out=-105] (35.center)
			 to [in=90, out=-90] (36.center);
		\draw [style={blue_shade}] (113.center)
			 to (112.center)
			 to (116.center)
			 to (111.center)
			 to (109.center)
			 to (117.center)
			 to (114.center)
			 to (115.center);
		\draw [style=dottededge] (0.center) to (3.center);
		\draw [style=dottededge] (8.center) to (0.center);
		\draw [style=dottededge] (15.center) to (16.center);
		\draw [style=dottededge] (14.center) to (17.center);
		\draw [style=dottededge] (19.center) to (15.center);
		\draw [style=dottededge] (18.center) to (14.center);
		\draw [style=dottededge] (21.center) to (22.center);
		\draw [style=dottededge] (20.center) to (23.center);
		\draw [style=dottededge] (25.center) to (21.center);
		\draw [style=dottededge] (24.center) to (20.center);
		\draw [style=double edge, in=-150, out=15] (14.center) to (15.center);
		\draw [style=double edge, in=-30, out=165] (20.center) to (21.center);
		\draw [style=double edge, in=150, out=-15] (0.center) to (1.center);
		\draw [style=dottededge] (1.center) to (2.center);
		\draw [style=dottededge] (9.center) to (1.center);
		\draw [style=dottededge] (80.center) to (83.center);
		\draw [style=dottededge] (84.center) to (80.center);
		\draw [style=dottededge] (87.center) to (88.center);
		\draw [style=dottededge] (86.center) to (89.center);
		\draw [style=dottededge] (91.center) to (87.center);
		\draw [style=dottededge] (90.center) to (86.center);
		\draw [style=dottededge] (93.center) to (94.center);
		\draw [style=dottededge] (92.center) to (95.center);
		\draw [style=dottededge] (97.center) to (93.center);
		\draw [style=dottededge] (96.center) to (92.center);
		\draw [style=double edge, in=-150, out=15] (86.center) to (87.center);
		\draw [style=double edge, in=-30, out=165] (92.center) to (93.center);
		\draw [style=double edge, in=150, out=-15] (80.center) to (81.center);
		\draw [style=dottededge] (81.center) to (82.center);
		\draw [style=dottededge] (85.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (0.25, 4.5) {};
		\node [style=none] (148) at (-1.5, -4.25) {};
		\node [style=none] (149) at (-2.25, -1.75) {};
		\node [style=none] (150) at (-2.5, 4.5) {};
		\node [style=none] (151) at (-3.75, 4.5) {};
		\node [style=none] (152) at (-4.5, 4.5) {};
		\node [style=none] (153) at (-2.75, -4.25) {};
		\node [style=none] (117) at (4.925, 0.425) {};
		\node [style=none] (109) at (5.5, -1.25) {};
		\node [style=none] (111) at (4.5, -4.25) {};
		\node [style=none] (112) at (7.75, -1.25) {};
		\node [style=none] (113) at (9.55, 4.5) {};
		\node [style=none] (114) at (5.25, 1.5) {};
		\node [style=none] (115) at (4.25, 4.5) {};
		\node [style=none] (116) at (8.75, -4.25) {};
		\node [style=none] (38) at (2.5, 0) {$\subseteq$};
		\node [style=none] (80) at (5.5, -1.25) {};
		\node [style=none] (81) at (7.75, -1.25) {};
		\node [style=none] (82) at (9.55, 4.5) {};
		\node [style=none] (83) at (3.5, 4.5) {};
		\node [style=none] (84) at (4.5, -4.25) {};
		\node [style=none] (85) at (8.75, -4.25) {};
		\node [style=none] (86) at (7, 0) {};
		\node [style=none] (87) at (9.25, 0) {};
		\node [style=none] (88) at (10.75, -4.25) {};
		\node [style=none] (89) at (5.75, -4.25) {};
		\node [style=none] (90) at (5.5, 4.5) {};
		\node [style=none] (91) at (10.75, 4.5) {};
		\node [style=none] (92) at (7.5, 1.5) {};
		\node [style=none] (93) at (5.25, 1.5) {};
		\node [style=none] (94) at (3.5, -4.25) {};
		\node [style=none] (95) at (9.55, -4.25) {};
		\node [style=none] (96) at (8.5, 4.5) {};
		\node [style=none] (97) at (4.25, 4.5) {};
		\node [style=none] (105) at (4.75, 1.5) {$Y$};
		\node [style=none] (106) at (9.75, 0) {$X$};
		\node [style=none] (107) at (5, -1.25) {$Z$};
		\node [style=none] (126) at (-3.5, -1.25) {};
		\node [style=none] (127) at (-1.25, -1.25) {};
		\node [style=none] (128) at (0.55, 4.5) {};
		\node [style=none] (129) at (-5.5, 4.5) {};
		\node [style=none] (130) at (-4.5, -4.25) {};
		\node [style=none] (131) at (-0.25, -4.25) {};
		\node [style=none] (132) at (-2, 0) {};
		\node [style=none] (133) at (0.25, 0) {};
		\node [style=none] (134) at (1.75, -4.25) {};
		\node [style=none] (135) at (-3.25, -4.25) {};
		\node [style=none] (136) at (-3.5, 4.5) {};
		\node [style=none] (137) at (1.75, 4.5) {};
		\node [style=none] (138) at (-1.5, 1.5) {};
		\node [style=none] (139) at (-3.75, 1.5) {};
		\node [style=none] (140) at (-5.5, -4.25) {};
		\node [style=none] (141) at (0.55, -4.25) {};
		\node [style=none] (142) at (-0.5, 4.5) {};
		\node [style=none] (143) at (-4.75, 4.5) {};
		\node [style=none] (144) at (-4.25, 1.5) {$Y$};
		\node [style=none] (145) at (0.75, 0) {$X$};
		\node [style=none] (146) at (-4, -1.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_shade}] (153.center)
			 to [in=-75, out=75] (152.center)
			 to (151.center)
			 to [in=90, out=-90] (149.center)
			 to [in=-75, out=75] (150.center)
			 to (147.center)
			 to [in=105, out=-105] (148.center);
		\draw [style={blue_shade}] (113.center)
			 to (112.center)
			 to (116.center)
			 to (111.center)
			 to (109.center)
			 to (117.center)
			 to (114.center)
			 to (115.center);
		\draw [style=dottededge] (80.center) to (83.center);
		\draw [style=dottededge] (84.center) to (80.center);
		\draw [style=dottededge] (87.center) to (88.center);
		\draw [style=dottededge] (86.center) to (89.center);
		\draw [style=dottededge] (91.center) to (87.center);
		\draw [style=dottededge] (90.center) to (86.center);
		\draw [style=dottededge] (93.center) to (94.center);
		\draw [style=dottededge] (92.center) to (95.center);
		\draw [style=dottededge] (97.center) to (93.center);
		\draw [style=dottededge] (96.center) to (92.center);
		\draw [style=double edge, in=-150, out=15] (86.center) to (87.center);
		\draw [style=double edge, in=-30, out=165] (92.center) to (93.center);
		\draw [style=double edge, in=150, out=-15] (80.center) to (81.center);
		\draw [style=dottededge] (81.center) to (82.center);
		\draw [style=dottededge] (85.center) to (81.center);
		\draw [style=dottededge] (126.center) to (129.center);
		\draw [style=dottededge] (130.center) to (126.center);
		\draw [style=dottededge] (133.center) to (134.center);
		\draw [style=dottededge] (132.center) to (135.center);
		\draw [style=dottededge] (137.center) to (133.center);
		\draw [style=dottededge] (136.center) to (132.center);
		\draw [style=dottededge] (139.center) to (140.center);
		\draw [style=dottededge] (138.center) to (141.center);
		\draw [style=dottededge] (143.center) to (139.center);
		\draw [style=dottededge] (142.center) to (138.center);
		\draw [style=double edge, in=-150, out=15] (132.center) to (133.center);
		\draw [style=double edge, in=-30, out=165] (138.center) to (139.center);
		\draw [style=double edge, in=150, out=-15] (126.center) to (127.center);
		\draw [style=dottededge] (127.center) to (128.center);
		\draw [style=dottededge] (131.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (124) at (-2.25, 3.75) {};
		\node [style=none] (125) at (-3.5, -3.75) {};
		\node [style=none] (126) at (-4, -3.75) {};
		\node [style=none] (127) at (-3.75, 3.75) {};
		\node [style=none] (11) at (5.25, -0.75) {};
		\node [style=none] (12) at (2.75, -3.75) {};
		\node [style=none] (13) at (6.25, -3.75) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=none] (5) at (5.25, -0.75) {};
		\node [style=none] (6) at (6.75, 3.75) {};
		\node [style=none] (7) at (3.25, 3.75) {};
		\node [style=none] (0) at (3.5, -0.75) {};
		\node [style=none] (1) at (5.25, -0.75) {};
		\node [style=none] (2) at (6.75, 3.75) {};
		\node [style=none] (3) at (1.25, 3.75) {};
		\node [style=none] (8) at (2.25, -3.75) {};
		\node [style=none] (9) at (6.25, -3.75) {};
		\node [style=none] (14) at (0, 0) {$\subseteq$};
		\node [style=none] (91) at (4.5, 0.75) {};
		\node [style=none] (92) at (6.25, 0.75) {};
		\node [style=none] (93) at (7.5, 3.75) {};
		\node [style=none] (94) at (3.25, 3.75) {};
		\node [style=none] (95) at (2.75, -3.75) {};
		\node [style=none] (96) at (7.75, -3.75) {};
		\node [style=none] (97) at (6.25, -3.75) {};
		\node [style=none] (98) at (5.25, -0.75) {};
		\node [style=none] (99) at (6.75, 3.75) {};
		\node [style=none] (100) at (-3.5, -0.75) {};
		\node [style=none] (102) at (-2.5, -3.75) {};
		\node [style=none] (104) at (-3.5, -0.75) {};
		\node [style=none] (105) at (-2, 3.75) {};
		\node [style=none] (107) at (-5.25, -0.75) {};
		\node [style=none] (108) at (-3.5, -0.75) {};
		\node [style=none] (109) at (-2, 3.75) {};
		\node [style=none] (110) at (-7.5, 3.75) {};
		\node [style=none] (111) at (-6.5, -3.75) {};
		\node [style=none] (112) at (-2.5, -3.75) {};
		\node [style=none] (114) at (-4.25, 0.75) {};
		\node [style=none] (115) at (-2.5, 0.75) {};
		\node [style=none] (116) at (-1.25, 3.75) {};
		\node [style=none] (117) at (-5.5, 3.75) {};
		\node [style=none] (118) at (-6, -3.75) {};
		\node [style=none] (119) at (-1, -3.75) {};
		\node [style=none] (120) at (-5.75, -0.75) {$X$};
		\node [style=none] (121) at (-4.75, 0.75) {$Y$};
		\node [style=none] (122) at (3, -0.75) {$X$};
		\node [style=none] (123) at (4, 0.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_shade}] (124.center)
			 to [in=105, out=-105] (125.center)
			 to (126.center)
			 to [in=-75, out=105] (127.center)
			 to cycle;
		\draw [style={blue_shade}] (11.center) to (13.center);
		\draw [style={blue_shade}] (7.center)
			 to (4.center)
			 to (12.center)
			 to (97.center)
			 to (98.center)
			 to (99.center);
		\draw [style={blue_shade}] (5.center) to (6.center);
		\draw [style=double edge, in=150, out=-15] (0.center) to (1.center);
		\draw [style=dottededge] (1.center) to (2.center);
		\draw [style=dottededge] (0.center) to (3.center);
		\draw [style=dottededge] (9.center) to (1.center);
		\draw [style=dottededge] (8.center) to (0.center);
		\draw [style=double edge, in=150, out=-15] (91.center) to (92.center);
		\draw [style=dottededge] (92.center) to (93.center);
		\draw [style=dottededge] (91.center) to (94.center);
		\draw [style=dottededge] (96.center) to (92.center);
		\draw [style=dottededge] (95.center) to (91.center);
		\draw [style={blue_shade}] (100.center) to (102.center);
		\draw [style={blue_shade}] (104.center) to (105.center);
		\draw [style=double edge, in=150, out=-15] (107.center) to (108.center);
		\draw [style=dottededge] (108.center) to (109.center);
		\draw [style=dottededge] (107.center) to (110.center);
		\draw [style=dottededge] (112.center) to (108.center);
		\draw [style=dottededge] (111.center) to (107.center);
		\draw [style=double edge, in=150, out=-15] (114.center) to (115.center);
		\draw [style=dottededge] (115.center) to (116.center);
		\draw [style=dottededge] (114.center) to (117.center);
		\draw [style=dottededge] (119.center) to (115.center);
		\draw [style=dottededge] (118.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}

